Bayesian Image Reconstruction with Spatially Variant PSFs in X-ray Astronomy

X-ray observatories introduce unwanted instrumental effects into photon count data that must be accurately accounted for. In particular, the spatially variant point spread function (PSF) and shot noise pose a non-trivial inverse problem. We apply Bayesian inference grounded in information field theory (IFT) combined with a fast spatially variant PSF representation to infer the posterior mean and uncertainty of the X-ray flux under a minimal set of physically motivated prior assumptions, thereby removing or reducing these instrumental effects. First, ignoring spatial PSF variability, the IFT-based deconvolution is benchmarked on a synthetic example against three variants of the Richardson-Lucy (RL) algorithm using SSIM, RMSE, and NLL as evaluation metrics. Second, the ability of an interpolated patch-based convolution scheme to accurately represent the complex, spatially variant Chandra PSF is assessed on simulated PSF data. Finally, deblurring and spatially variant PSF representation are combined and applied to real Chandra observations of the supernova remnant Cassiopeia A. The IFT-based deconvolution outperforms all tested RL variants on the synthetic benchmark. The patch-based convolution scheme accurately recovers the complex structure of the Chandra PSF. Applied to Cassiopeia A, the reconstructed image appears visually sharper than the exposure-corrected data, and the data residuals are consistent with pure noise, indicating an accurate model of both the instrument and the sky. A comparison with a highly resolved reference dataset confirms this impression. The presented framework enables the removal of spatially variant PSFs from noisy data and opens avenues for future work on cross-calibration between multiple observations or different X-ray instruments, building on the principled uncertainty quantification inherent to the Bayesian framework.

==> figs/linpatchconvolve.tex <==
\begin{tikzpicture}

\def\dx{1.5}  % Groesse eines nicht-ueberlappenden Patches in cm
\def\pad{0.3} % Padding fuer Convolution

% ===== Horizontale Linien durch beide Panels (sehr schwach) =====
\foreach \j in {0,1,2,3} {
    \draw[gray!30, thin] 
        (0, \j*\dx+0.5*\dx) -- (4*\dx+2.2, \j*\dx+0.5*\dx);
}

% ===== Nicht-ueberlappende Patches =====
\foreach \i in {0,1,2,3} {
    \foreach \j in {0,1,2,3} {
        \draw[gray, thick] 
            (\i*\dx, \j*\dx) rectangle (\i*\dx+\dx, \j*\dx+\dx);
    }
}

% Zentren der Patches
\foreach \i in {0,1,2,3} {
    \foreach \j in {0,1,2,3} {
        \fill[black] (\i*\dx+0.5*\dx, \j*\dx+0.5*\dx) circle (2pt);
    }
}

% ===== Roter Slicing Patch =====
\draw[red, thick, dashed] 
    ({1.5*\dx - \dx}, {1.5*\dx - \dx}) rectangle 
    ({1.5*\dx + \dx}, {1.5*\dx + \dx});
\fill[red] (1.5*\dx, 1.5*\dx) circle (2pt);

% ===== Roter Convolution Patch =====
\draw[red!60, thick, dotted]
    ({1.5*\dx - \dx - \pad}, {1.5*\dx - \dx - \pad}) rectangle
    ({1.5*\dx + \dx + \pad}, {1.5*\dx + \dx + \pad});

% ===== Blauer Slicing Patch =====
\draw[blue, thick, dashed] 
    ({2.5*\dx - \dx}, {2.5*\dx - \dx}) rectangle 
    ({2.5*\dx + \dx}, {2.5*\dx + \dx});
\fill[blue] (2.5*\dx, 2.5*\dx) circle (2pt);

% ===== Blauer Convolution Patch =====
\draw[blue!60, thick, dotted]
    ({2.5*\dx - \dx - \pad}, {2.5*\dx - \dx - \pad}) rectangle
    ({2.5*\dx + \dx + \pad}, {2.5*\dx + \dx + \pad});

% Bild Rahmen
\draw[very thick] (0,0) rectangle (4*\dx, 4*\dx);

% ===== Delta x Pfeil (unten) =====
\draw[<->] (0, -0.4) -- (\dx, -0.4)
    node[midway, below] {$\Delta x$};

% ===== Gewichtsfunktion: Panel rechts, rotiert um 90 Grad =====
\def\ox{4*\dx + 0.5}  % x Offset nach rechts
\def\ph{1.5}          % Plot Breite

% Achsen
\draw[->] (\ox, 0) -- (\ox, 4*\dx + 0.3) node[above] {$y$};
\draw[->] (\ox, 0) -- (\ox + \ph + 0.3, 0);

% Achsenbeschriftung w_k(y) zwischen 0 und 1
\node[below, font=\small] at (\ox + \ph/2, -0.15) {$\tilde{w}_k(y)$};

% Roter Patch Gewicht
\draw[red, thick]
    (\ox,       0.5*\dx) --
    (\ox+\ph,   1.5*\dx) --
    (\ox,       2.5*\dx);

% Blauer Patch Gewicht
\draw[blue, thick]
    (\ox,       1.5*\dx) --
    (\ox+\ph,   2.5*\dx) --
    (\ox,       3.5*\dx);

% Tick: w=1
\draw (\ox+\ph, -0.1) -- (\ox+\ph, 0.1) node[below=3pt] {$1$};

% Tick: w=0
\draw (\ox, -0.1) -- (\ox, 0.1) node[below=3pt] {$0$};

% Tick Marks auf y-Achse: Patch Zentren
\foreach \j in {0,1,2,3} {
    \draw (\ox-0.1, \j*\dx+0.5*\dx) -- (\ox+0.1, \j*\dx+0.5*\dx);
}

% Labels
\node[red,  right, font=\small] at (\ox+\ph+0.1, 1.5*\dx) {$y_k$};
\node[blue, right, font=\small] at (\ox+\ph+0.1, 2.5*\dx) {$y_{k+1}$};

\end{tikzpicture}
